Derivation of Green's Function of Spin Calogero-Sutherland Model by Uglov's Method

Hole propagator of spin 1/2 Calogero-Sutherland model is derived using Uglov's method, which maps the exact eigenfunctions of the model, called Yangian Gelfand-Zetlin basis, to a limit of Macdonald polynomials (gl_2-Jack polynomials). To apply this mapping method to the calculation of 1-particle Green's function, we confirm that the sum of the field annihilation operator on Yangian Gelfand-Zetlin basis is transformed to the field annihilation operator on gl_2-Jack polynomials by the mapping. The resultant expression for hole propagator for finite-size system is written in terms of renormalized momenta and spin of quasi-holes and the expression in the thermodynamic limit coincides with the earlier result derived by another method. We also discuss the singularity of the spectral function for a specific coupling parameter where the hole propagator of spin Calogero-Sutherland model becomes equivalent to dynamical colour correlation function of SU(3) Haldane-Shastry model.

==> figure1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.9000,  9.9000)(  3.2000,-15.9000)
% BOX 2 0 3 0
% 2 1400 600 1580 780
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1580 600}%
\special{pa 1580 780}%
\special{pa 1400 780}%
\special{pa 1400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1580 780 1760 960
% 
\special{pn 8}%
\special{pa 1580 780}%
\special{pa 1760 780}%
\special{pa 1760 960}%
\special{pa 1580 960}%
\special{pa 1580 780}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 780 1580 960
% 
\special{pn 8}%
\special{pa 1400 780}%
\special{pa 1580 780}%
\special{pa 1580 960}%
\special{pa 1400 960}%
\special{pa 1400 780}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 960 1580 1140
% 
\special{pn 8}%
\special{pa 1400 960}%
\special{pa 1580 960}%
\special{pa 1580 1140}%
\special{pa 1400 1140}%
\special{pa 1400 960}%
\special{fp}%
% BOX 2 0 3 0
% 2 1580 960 1760 1140
% 
\special{pn 8}%
\special{pa 1580 960}%
\special{pa 1760 960}%
\special{pa 1760 1140}%
\special{pa 1580 1140}%
\special{pa 1580 960}%
\special{fp}%
% BOX 2 0 3 0
% 2 1580 1140 1760 1320
% 
\special{pn 8}%
\special{pa 1580 1140}%
\special{pa 1760 1140}%
\special{pa 1760 1320}%
\special{pa 1580 1320}%
\special{pa 1580 1140}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 1140 1580 1320
% 
\special{pn 8}%
\special{pa 1400 1140}%
\special{pa 1580 1140}%
\special{pa 1580 1320}%
\special{pa 1400 1320}%
\special{pa 1400 1140}%
\special{fp}%
% BOX 2 0 3 0
% 2 320 1140 500 1320
% 
\special{pn 8}%
\special{pa 320 1140}%
\special{pa 500 1140}%
\special{pa 500 1320}%
\special{pa 320 1320}%
\special{pa 320 1140}%
\special{fp}%
% BOX 2 0 3 0
% 2 680 780 860 960
% 
\special{pn 8}%
\special{pa 680 780}%
\special{pa 860 780}%
\special{pa 860 960}%
\special{pa 680 960}%
\special{pa 680 780}%
\special{fp}%
% BOX 2 0 3 0
% 2 680 600 860 780
% 
\special{pn 8}%
\special{pa 680 600}%
\special{pa 860 600}%
\special{pa 860 780}%
\special{pa 680 780}%
\special{pa 680 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1140 680 1320
% 
\special{pn 8}%
\special{pa 500 1140}%
\special{pa 680 1140}%
\special{pa 680 1320}%
\special{pa 500 1320}%
\special{pa 500 1140}%
\special{fp}%
% LINE 2 0 3 0
% 2 680 960 680 1140
% 
\special{pn 8}%
\special{pa 680 960}%
\special{pa 680 1140}%
\special{fp}%
% BOX 2 0 3 0
% 2 2800 1140 2980 1320
% 
\special{pn 8}%
\special{pa 2800 1140}%
\special{pa 2980 1140}%
\special{pa 2980 1320}%
\special{pa 2800 1320}%
\special{pa 2800 1140}%
\special{fp}%
% BOX 2 0 3 0
% 2 2980 1140 3160 1320
% 
\special{pn 8}%
\special{pa 2980 1140}%
\special{pa 3160 1140}%
\special{pa 3160 1320}%
\special{pa 2980 1320}%
\special{pa 2980 1140}%
\special{fp}%
% BOX 2 0 3 0
% 2 3160 1140 3340 1320
% 
\special{pn 8}%
\special{pa 3160 1140}%
\special{pa 3340 1140}%
\special{pa 3340 1320}%
\special{pa 3160 1320}%
\special{pa 3160 1140}%
\special{fp}%
% BOX 2 0 3 0
% 2 3340 1140 3520 1320
% 
\special{pn 8}%
\special{pa 3340 1140}%
\special{pa 3520 1140}%
\special{pa 3520 1320}%
\special{pa 3340 1320}%
\special{pa 3340 1140}%
\special{fp}%
% BOX 2 0 3 0
% 2 3520 1140 3700 1320
% 
\special{pn 8}%
\special{pa 3520 1140}%
\special{pa 3700 1140}%
\special{pa 3700 1320}%
\special{pa 3520 1320}%
\special{pa 3520 1140}%
\special{fp}%
% BOX 2 0 3 0
% 2 3700 1140 3880 1320
% 
\special{pn 8}%
\special{pa 3700 1140}%
\special{pa 3880 1140}%
\special{pa 3880 1320}%
\special{pa 3700 1320}%
\special{pa 3700 1140}%
\special{fp}%
% BOX 2 0 3 0
% 2 2800 960 2980 1140
% 
\special{pn 8}%
\special{pa 2800 960}%
\special{pa 2980 960}%
\special{pa 2980 1140}%
\special{pa 2800 1140}%
\special{pa 2800 960}%
\special{fp}%
% BOX 2 0 3 0
% 2 2980 960 3160 1140
% 
\special{pn 8}%
\special{pa 2980 960}%
\special{pa 3160 960}%
\special{pa 3160 1140}%
\special{pa 2980 1140}%
\special{pa 2980 960}%
\special{fp}%
% BOX 2 0 3 0
% 2 2620 600 2800 780
% 
\special{pn 8}%
\special{pa 2620 600}%
\special{pa 2800 600}%
\special{pa 2800 780}%
\special{pa 2620 780}%
\special{pa 2620 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 960 2800 780
% 
\special{pn 8}%
\special{pa 2800 960}%
\special{pa 2800 780}%
\special{fp}%
% BOX 2 0 3 0
% 2 4670 600 4850 780
% 
\special{pn 8}%
\special{pa 4670 600}%
\special{pa 4850 600}%
\special{pa 4850 780}%
\special{pa 4670 780}%
\special{pa 4670 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 4850 600 5030 780
% 
\special{pn 8}%
\special{pa 4850 600}%
\special{pa 5030 600}%
\special{pa 5030 780}%
\special{pa 4850 780}%
\special{pa 4850 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 5030 600 5210 780
% 
\special{pn 8}%
\special{pa 5030 600}%
\special{pa 5210 600}%
\special{pa 5210 780}%
\special{pa 5030 780}%
\special{pa 5030 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 4490 960 4670 1140
% 
\special{pn 8}%
\special{pa 4490 960}%
\special{pa 4670 960}%
\special{pa 4670 1140}%
\special{pa 4490 1140}%
\special{pa 4490 960}%
\special{fp}%
% BOX 2 0 3 0
% 2 4490 1140 4670 1320
% 
\special{pn 8}%
\special{pa 4490 1140}%
\special{pa 4670 1140}%
\special{pa 4670 1320}%
\special{pa 4490 1320}%
\special{pa 4490 1140}%
\special{fp}%
% LINE 2 0 3 0
% 2 4670 960 4670 780
% 
\special{pn 8}%
\special{pa 4670 960}%
\special{pa 4670 780}%
\special{fp}%
% STR 2 0 3 0
% 3 330 1460 330 1520 2 0
% $\kappa=$
\put(3.3000,-15.2000){\makebox(0,0)[lb]{$\kappa=$}}%
% STR 2 0 3 0
% 3 2760 1470 2760 1530 2 0
% $\alpha-2\kappa=$
\put(27.6000,-15.3000){\makebox(0,0)[lb]{$\alpha-2\kappa=$}}%
% STR 2 0 3 0
% 3 4560 1480 4560 1540 2 0
% $\nu=$
\put(45.6000,-15.4000){\makebox(0,0)[lb]{$\nu=$}}%
% STR 2 0 3 0
% 3 1320 1460 1320 1520 2 0
% $\alpha=$
\put(13.2000,-15.2000){\makebox(0,0)[lb]{$\alpha=$}}%
% STR 2 0 3 0
% 3 1310 1660 1310 1760 2 0
% $(1,2,2,2)$
\put(13.1000,-17.6000){\makebox(0,0)[lb]{$(1,2,2,2)$}}%
% STR 2 0 3 0
% 3 330 1660 330 1760 2 0
% $(1,1,0,-2)$
\put(3.3000,-17.6000){\makebox(0,0)[lb]{$(1,1,0,-2)$}}%
% STR 2 0 3 0
% 3 2760 1660 2760 1760 2 0
% $(-1,0,2,6)$
\put(27.6000,-17.6000){\makebox(0,0)[lb]{$(-1,0,2,6)$}}%
% STR 2 0 3 0
% 3 4560 1660 4560 1760 2 0
% $(3,0,-1,-1)$
\put(45.6000,-17.6000){\makebox(0,0)[lb]{$(3,0,-1,-1)$}}%
% VECTOR 2 0 3 0
% 2 2100 960 2400 960
% 
\special{pn 8}%
\special{pa 2100 960}%
\special{pa 2400 960}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 960}%
\special{pa 2334 940}%
\special{pa 2348 960}%
\special{pa 2334 980}%
\special{pa 2400 960}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4000 960 4300 960
% 
\special{pn 8}%
\special{pa 4000 960}%
\special{pa 4300 960}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 960}%
\special{pa 4234 940}%
\special{pa 4248 960}%
\special{pa 4234 980}%
\special{pa 4300 960}%
\special{fp}%
% STR 2 0 3 0
% 3 1090 950 1090 1050 2 0
% ,
\put(10.9000,-10.5000){\makebox(0,0)[lb]{,}}%
\end{picture}%


==> figure2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.9000, 16.9000)(  1.2000,-22.9000)
% STR 2 0 3 0
% 3 120 1210 120 1310 2 0
% $\kappa=(5,5,4,4,4,3,1,1)\,\,\, \Leftrightarrow   $
\put(1.2000,-13.1000){\makebox(0,0)[lb]{$\kappa=(5,5,4,4,4,3,1,1)\,\,\, \Leftrightarrow   $}}%
% STR 2 0 3 0
% 3 3210 1680 3210 1780 2 0
% $s=(4,3)$
\put(32.1000,-17.8000){\makebox(0,0)[lb]{$s=(4,3)$}}%
% BOX 2 0 3 0
% 2 2200 600 2398 798
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 2398 600}%
\special{pa 2398 798}%
\special{pa 2200 798}%
\special{pa 2200 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2398 600 2596 798
% 
\special{pn 8}%
\special{pa 2398 600}%
\special{pa 2596 600}%
\special{pa 2596 798}%
\special{pa 2398 798}%
\special{pa 2398 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2596 600 2794 798
% 
\special{pn 8}%
\special{pa 2596 600}%
\special{pa 2794 600}%
\special{pa 2794 798}%
\special{pa 2596 798}%
\special{pa 2596 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2794 600 2992 798
% 
\special{pn 8}%
\special{pa 2794 600}%
\special{pa 2992 600}%
\special{pa 2992 798}%
\special{pa 2794 798}%
\special{pa 2794 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2992 600 3190 798
% 
\special{pn 8}%
\special{pa 2992 600}%
\special{pa 3190 600}%
\special{pa 3190 798}%
\special{pa 2992 798}%
\special{pa 2992 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2992 798 3190 996
% 
\special{pn 8}%
\special{pa 2992 798}%
\special{pa 3190 798}%
\special{pa 3190 996}%
\special{pa 2992 996}%
\special{pa 2992 798}%
\special{fp}%
% BOX 2 0 3 0
% 2 2794 798 2992 996
% 
\special{pn 8}%
\special{pa 2794 798}%
\special{pa 2992 798}%
\special{pa 2992 996}%
\special{pa 2794 996}%
\special{pa 2794 798}%
\special{fp}%
% BOX 2 0 3 0
% 2 2596 798 2794 996
% 
\special{pn 8}%
\special{pa 2596 798}%
\special{pa 2794 798}%
\special{pa 2794 996}%
\special{pa 2596 996}%
\special{pa 2596 798}%
\special{fp}%
% BOX 2 0 3 0
% 2 2398 798 2596 996
% 
\special{pn 8}%
\special{pa 2398 798}%
\special{pa 2596 798}%
\special{pa 2596 996}%
\special{pa 2398 996}%
\special{pa 2398 798}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 798 2398 996
% 
\special{pn 8}%
\special{pa 2200 798}%
\special{pa 2398 798}%
\special{pa 2398 996}%
\special{pa 2200 996}%
\special{pa 2200 798}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 996 2398 1194
% 
\special{pn 8}%
\special{pa 2200 996}%
\special{pa 2398 996}%
\special{pa 2398 1194}%
\special{pa 2200 1194}%
\special{pa 2200 996}%
\special{fp}%
% BOX 2 0 3 0
% 2 2398 996 2596 1194
% 
\special{pn 8}%
\special{pa 2398 996}%
\special{pa 2596 996}%
\special{pa 2596 1194}%
\special{pa 2398 1194}%
\special{pa 2398 996}%
\special{fp}%
% BOX 2 0 3 0
% 2 2596 996 2794 1194
% 
\special{pn 8}%
\special{pa 2596 996}%
\special{pa 2794 996}%
\special{pa 2794 1194}%
\special{pa 2596 1194}%
\special{pa 2596 996}%
\special{fp}%
% BOX 2 0 3 0
% 2 2794 996 2992 1194
% 
\special{pn 8}%
\special{pa 2794 996}%
\special{pa 2992 996}%
\special{pa 2992 1194}%
\special{pa 2794 1194}%
\special{pa 2794 996}%
\special{fp}%
% BOX 2 0 1 0
% 2 2596 1194 2794 1392
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 2596 1194}%
\special{pa 2794 1194}%
\special{pa 2794 1392}%
\special{pa 2596 1392}%
\special{pa 2596 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 2398 1194 2596 1392
% 
\special{pn 8}%
\special{pa 2398 1194}%
\special{pa 2596 1194}%
\special{pa 2596 1392}%
\special{pa 2398 1392}%
\special{pa 2398 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1194 2398 1392
% 
\special{pn 8}%
\special{pa 2200 1194}%
\special{pa 2398 1194}%
\special{pa 2398 1392}%
\special{pa 2200 1392}%
\special{pa 2200 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1392 2398 1590
% 
\special{pn 8}%
\special{pa 2200 1392}%
\special{pa 2398 1392}%
\special{pa 2398 1590}%
\special{pa 2200 1590}%
\special{pa 2200 1392}%
\special{fp}%
% BOX 2 0 3 0
% 2 2398 1392 2596 1590
% 
\special{pn 8}%
\special{pa 2398 1392}%
\special{pa 2596 1392}%
\special{pa 2596 1590}%
\special{pa 2398 1590}%
\special{pa 2398 1392}%
\special{fp}%
% BOX 2 0 3 0
% 2 2596 1392 2794 1590
% 
\special{pn 8}%
\special{pa 2596 1392}%
\special{pa 2794 1392}%
\special{pa 2794 1590}%
\special{pa 2596 1590}%
\special{pa 2596 1392}%
\special{fp}%
% BOX 2 0 3 0
% 2 2596 1590 2794 1788
% 
\special{pn 8}%
\special{pa 2596 1590}%
\special{pa 2794 1590}%
\special{pa 2794 1788}%
\special{pa 2596 1788}%
\special{pa 2596 1590}%
\special{fp}%
% BOX 2 0 3 0
% 2 2398 1590 2596 1788
% 
\special{pn 8}%
\special{pa 2398 1590}%
\special{pa 2596 1590}%
\special{pa 2596 1788}%
\special{pa 2398 1788}%
\special{pa 2398 1590}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1590 2398 1788
% 
\special{pn 8}%
\special{pa 2200 1590}%
\special{pa 2398 1590}%
\special{pa 2398 1788}%
\special{pa 2200 1788}%
\special{pa 2200 1590}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1788 2398 1986
% 
\special{pn 8}%
\special{pa 2200 1788}%
\special{pa 2398 1788}%
\special{pa 2398 1986}%
\special{pa 2200 1986}%
\special{pa 2200 1788}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1986 2398 2184
% 
\special{pn 8}%
\special{pa 2200 1986}%
\special{pa 2398 1986}%
\special{pa 2398 2184}%
\special{pa 2200 2184}%
\special{pa 2200 1986}%
\special{fp}%
% BOX 2 0 3 0
% 2 2794 1194 2992 1392
% 
\special{pn 8}%
\special{pa 2794 1194}%
\special{pa 2992 1194}%
\special{pa 2992 1392}%
\special{pa 2794 1392}%
\special{pa 2794 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 2794 1392 2992 1590
% 
\special{pn 8}%
\special{pa 2794 1392}%
\special{pa 2992 1392}%
\special{pa 2992 1590}%
\special{pa 2794 1590}%
\special{pa 2794 1392}%
\special{fp}%
% VECTOR 2 0 3 0
% 16 2860 1326 2992 1326 2860 1326 2794 1326 2662 996 2662 1194 2662 996 2662 600 2464 1326 2596 1326 2464 1326 2200 1326 2662 1524 2662 1392 2662 1524 2662 1788
% 
\special{pn 8}%
\special{pa 2860 1326}%
\special{pa 2992 1326}%
\special{fp}%
\special{sh 1}%
\special{pa 2992 1326}%
\special{pa 2926 1306}%
\special{pa 2940 1326}%
\special{pa 2926 1346}%
\special{pa 2992 1326}%
\special{fp}%
\special{pa 2860 1326}%
\special{pa 2794 1326}%
\special{fp}%
\special{sh 1}%
\special{pa 2794 1326}%
\special{pa 2862 1346}%
\special{pa 2848 1326}%
\special{pa 2862 1306}%
\special{pa 2794 1326}%
\special{fp}%
\special{pa 2662 996}%
\special{pa 2662 1194}%
\special{fp}%
\special{sh 1}%
\special{pa 2662 1194}%
\special{pa 2682 1128}%
\special{pa 2662 1142}%
\special{pa 2642 1128}%
\special{pa 2662 1194}%
\special{fp}%
\special{pa 2662 996}%
\special{pa 2662 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2662 600}%
\special{pa 2642 668}%
\special{pa 2662 654}%
\special{pa 2682 668}%
\special{pa 2662 600}%
\special{fp}%
\special{pa 2464 1326}%
\special{pa 2596 1326}%
\special{fp}%
\special{sh 1}%
\special{pa 2596 1326}%
\special{pa 2530 1306}%
\special{pa 2544 1326}%
\special{pa 2530 1346}%
\special{pa 2596 1326}%
\special{fp}%
\special{pa 2464 1326}%
\special{pa 2200 1326}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1326}%
\special{pa 2268 1346}%
\special{pa 2254 1326}%
\special{pa 2268 1306}%
\special{pa 2200 1326}%
\special{fp}%
\special{pa 2662 1524}%
\special{pa 2662 1392}%
\special{fp}%
\special{sh 1}%
\special{pa 2662 1392}%
\special{pa 2642 1460}%
\special{pa 2662 1446}%
\special{pa 2682 1460}%
\special{pa 2662 1392}%
\special{fp}%
\special{pa 2662 1524}%
\special{pa 2662 1788}%
\special{fp}%
\special{sh 1}%
\special{pa 2662 1788}%
\special{pa 2682 1722}%
\special{pa 2662 1736}%
\special{pa 2642 1722}%
\special{pa 2662 1788}%
\special{fp}%
% STR 2 0 3 0
% 3 3030 1357 3030 1390 2 0
% $a(s)$
\put(30.3000,-13.9000){\makebox(0,0)[lb]{$a(s)$}}%
% STR 2 0 3 0
% 3 2260 1287 2260 1320 2 0
% $a'(s)$
\put(22.6000,-13.2000){\makebox(0,0)[lb]{$a'(s)$}}%
% STR 2 0 3 0
% 3 2700 947 2700 980 2 0
% $l'(s)$
\put(27.0000,-9.8000){\makebox(0,0)[lb]{$l'(s)$}}%
% STR 2 0 3 0
% 3 2610 1937 2610 1970 2 0
% $l(s)$
\put(26.1000,-19.7000){\makebox(0,0)[lb]{$l(s)$}}%
% STR 2 0 3 0
% 3 2660 1240 2660 1340 2 0
% $s$
\put(26.6000,-13.4000){\makebox(0,0)[lb]{$s$}}%
% STR 2 0 3 0
% 3 2510 2360 2510 2460 2 0
% $D(\mu)$
\put(25.1000,-24.6000){\makebox(0,0)[lb]{$D(\mu)$}}%
\end{picture}%


==> figure3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 14.2000, 13.0000)(  4.0000,-13.7000)
% BOX 2 0 3 0
% 2 400 346 592 538
% 
\special{pn 8}%
\special{pa 400 346}%
\special{pa 592 346}%
\special{pa 592 538}%
\special{pa 400 538}%
\special{pa 400 346}%
\special{fp}%
% BOX 2 0 0 0
% 2 592 346 784 538
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 592 346}%
\special{pa 784 346}%
\special{pa 784 538}%
\special{pa 592 538}%
\special{pa 592 346}%
\special{fp}%
% BOX 2 0 3 0
% 2 784 346 976 538
% 
\special{pn 8}%
\special{pa 784 346}%
\special{pa 976 346}%
\special{pa 976 538}%
\special{pa 784 538}%
\special{pa 784 346}%
\special{fp}%
% BOX 2 0 0 0
% 2 784 538 976 730
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 784 538}%
\special{pa 976 538}%
\special{pa 976 730}%
\special{pa 784 730}%
\special{pa 784 538}%
\special{fp}%
% BOX 2 0 3 0
% 2 592 538 784 730
% 
\special{pn 8}%
\special{pa 592 538}%
\special{pa 784 538}%
\special{pa 784 730}%
\special{pa 592 730}%
\special{pa 592 538}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 538 592 730
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 400 538}%
\special{pa 592 538}%
\special{pa 592 730}%
\special{pa 400 730}%
\special{pa 400 538}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 730 592 922
% 
\special{pn 8}%
\special{pa 400 730}%
\special{pa 592 730}%
\special{pa 592 922}%
\special{pa 400 922}%
\special{pa 400 730}%
\special{fp}%
% BOX 2 0 0 0
% 2 592 730 784 922
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 592 730}%
\special{pa 784 730}%
\special{pa 784 922}%
\special{pa 592 922}%
\special{pa 592 730}%
\special{fp}%
% BOX 2 0 3 0
% 2 784 730 976 922
% 
\special{pn 8}%
\special{pa 784 730}%
\special{pa 976 730}%
\special{pa 976 922}%
\special{pa 784 922}%
\special{pa 784 730}%
\special{fp}%
% LINE 2 0 3 0
% 16 976 346 1040 346 1040 538 976 538 976 730 1040 730 1040 922 976 922 976 922 976 986 784 986 784 922 592 922 592 986 400 986 400 922
% 
\special{pn 8}%
\special{pa 976 346}%
\special{pa 1040 346}%
\special{fp}%
\special{pa 1040 538}%
\special{pa 976 538}%
\special{fp}%
\special{pa 976 730}%
\special{pa 1040 730}%
\special{fp}%
\special{pa 1040 922}%
\special{pa 976 922}%
\special{fp}%
\special{pa 976 922}%
\special{pa 976 986}%
\special{fp}%
\special{pa 784 986}%
\special{pa 784 922}%
\special{fp}%
\special{pa 592 922}%
\special{pa 592 986}%
\special{fp}%
\special{pa 400 986}%
\special{pa 400 922}%
\special{fp}%
% BOX 2 5 0 0
% 2 400 922 592 986
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 400 922}%
\special{pa 592 922}%
\special{pa 592 986}%
\special{pa 400 986}%
\special{pa 400 922}%
\special{ip}%
% BOX 2 5 0 0
% 2 976 346 1040 538
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 976 346}%
\special{pa 1040 346}%
\special{pa 1040 538}%
\special{pa 976 538}%
\special{pa 976 346}%
\special{ip}%
% BOX 2 5 0 0
% 2 979 730 1043 922
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 980 730}%
\special{pa 1044 730}%
\special{pa 1044 922}%
\special{pa 980 922}%
\special{pa 980 730}%
\special{ip}%
% BOX 2 5 0 0
% 2 784 922 976 986
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 784 922}%
\special{pa 976 922}%
\special{pa 976 986}%
\special{pa 784 986}%
\special{pa 784 922}%
\special{ip}%
% BOX 2 0 1 0
% 2 1424 1370 1616 1178
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 1424 1370}%
\special{pa 1616 1370}%
\special{pa 1616 1178}%
\special{pa 1424 1178}%
\special{pa 1424 1370}%
\special{fp}%
% BOX 2 0 3 0
% 2 1424 1178 1616 986
% 
\special{pn 8}%
\special{pa 1424 1178}%
\special{pa 1616 1178}%
\special{pa 1616 986}%
\special{pa 1424 986}%
\special{pa 1424 1178}%
\special{fp}%
% BOX 2 0 1 0
% 2 1424 986 1616 794
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 1424 986}%
\special{pa 1616 986}%
\special{pa 1616 794}%
\special{pa 1424 794}%
\special{pa 1424 986}%
\special{fp}%
% BOX 2 0 1 0
% 2 1424 794 1616 602
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 1424 794}%
\special{pa 1616 794}%
\special{pa 1616 602}%
\special{pa 1424 602}%
\special{pa 1424 794}%
\special{fp}%
% BOX 2 0 1 0
% 2 1616 794 1808 602
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 1616 794}%
\special{pa 1808 794}%
\special{pa 1808 602}%
\special{pa 1616 602}%
\special{pa 1616 794}%
\special{fp}%
% BOX 2 0 3 0
% 2 1616 602 1808 410
% 
\special{pn 8}%
\special{pa 1616 602}%
\special{pa 1808 602}%
\special{pa 1808 410}%
\special{pa 1616 410}%
\special{pa 1616 602}%
\special{fp}%
% BOX 2 0 3 0
% 2 1424 602 1616 410
% 
\special{pn 8}%
\special{pa 1424 602}%
\special{pa 1616 602}%
\special{pa 1616 410}%
\special{pa 1424 410}%
\special{pa 1424 602}%
\special{fp}%
% LINE 2 0 3 0
% 6 1424 410 1424 346 1616 346 1616 410 1808 410 1808 346
% 
\special{pn 8}%
\special{pa 1424 410}%
\special{pa 1424 346}%
\special{fp}%
\special{pa 1616 346}%
\special{pa 1616 410}%
\special{fp}%
\special{pa 1808 410}%
\special{pa 1808 346}%
\special{fp}%
% BOX 2 5 1 0
% 2 1820 410 1628 346
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 1820 410}%
\special{pa 1628 410}%
\special{pa 1628 346}%
\special{pa 1820 346}%
\special{pa 1820 410}%
\special{ip}%
% BOX 2 5 1 0
% 2 1616 410 1424 346
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 1616 410}%
\special{pa 1424 410}%
\special{pa 1424 346}%
\special{pa 1616 346}%
\special{pa 1616 410}%
\special{ip}%
% STR 2 0 3 0
% 3 410 160 410 240 2 0
% $\in\! C_2(\mu)$
\put(4.1000,-2.4000){\makebox(0,0)[lb]{$\in\! C_2(\mu)$}}%
% STR 2 0 3 0
% 3 1776 1114 1776 1194 2 0
% $\in\! H_2(\mu)$
\put(17.7600,-11.9400){\makebox(0,0)[lb]{$\in\! H_2(\mu)$}}%
% LINE 2 0 3 0
% 6 584 266 528 410 584 274 832 402 1736 1122 1560 1098
% 
\special{pn 8}%
\special{pa 584 266}%
\special{pa 528 410}%
\special{fp}%
\special{pa 584 274}%
\special{pa 832 402}%
\special{fp}%
\special{pa 1736 1122}%
\special{pa 1560 1098}%
\special{fp}%
\end{picture}%


==> figure4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.0000, 16.0000)(  4.0000,-18.1000)
% BOX 2 0 3 0
% 2 400 210 600 410
% 
\special{pn 8}%
\special{pa 400 210}%
\special{pa 600 210}%
\special{pa 600 410}%
\special{pa 400 410}%
\special{pa 400 210}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 410 600 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 410}%
\special{pa 600 410}%
\special{pa 600 610}%
\special{pa 400 610}%
\special{pa 400 410}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 410 600 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 410}%
\special{pa 600 410}%
\special{pa 600 610}%
\special{pa 400 610}%
\special{pa 400 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 610 600 810
% 
\special{pn 8}%
\special{pa 400 610}%
\special{pa 600 610}%
\special{pa 600 810}%
\special{pa 400 810}%
\special{pa 400 610}%
\special{fp}%
% BOX 2 0 0 0
% 2 600 210 800 410
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 600 210}%
\special{pa 800 210}%
\special{pa 800 410}%
\special{pa 600 410}%
\special{pa 600 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 410 800 610
% 
\special{pn 8}%
\special{pa 600 410}%
\special{pa 800 410}%
\special{pa 800 610}%
\special{pa 600 610}%
\special{pa 600 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 410 800 610
% 
\special{pn 8}%
\special{pa 600 410}%
\special{pa 800 410}%
\special{pa 800 610}%
\special{pa 600 610}%
\special{pa 600 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 610 800 810
% 
\special{pn 8}%
\special{pa 600 610}%
\special{pa 800 610}%
\special{pa 800 810}%
\special{pa 600 810}%
\special{pa 600 610}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 210 1000 410
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 1000 210}%
\special{pa 1000 410}%
\special{pa 800 410}%
\special{pa 800 210}%
\special{fp}%
% BOX 2 0 0 0
% 2 800 410 1000 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 800 410}%
\special{pa 1000 410}%
\special{pa 1000 610}%
\special{pa 800 610}%
\special{pa 800 410}%
\special{fp}%
% BOX 2 0 0 0
% 2 800 410 1000 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 800 410}%
\special{pa 1000 410}%
\special{pa 1000 610}%
\special{pa 800 610}%
\special{pa 800 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 610 1000 810
% 
\special{pn 8}%
\special{pa 800 610}%
\special{pa 1000 610}%
\special{pa 1000 810}%
\special{pa 800 810}%
\special{pa 800 610}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 810 600 1010
% 
\special{pn 8}%
\special{pa 400 810}%
\special{pa 600 810}%
\special{pa 600 1010}%
\special{pa 400 1010}%
\special{pa 400 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1010 600 1210
% 
\special{pn 8}%
\special{pa 400 1010}%
\special{pa 600 1010}%
\special{pa 600 1210}%
\special{pa 400 1210}%
\special{pa 400 1010}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1210 600 1410
% 
\special{pn 8}%
\special{pa 400 1210}%
\special{pa 600 1210}%
\special{pa 600 1410}%
\special{pa 400 1410}%
\special{pa 400 1210}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1410 600 1610
% 
\special{pn 8}%
\special{pa 400 1410}%
\special{pa 600 1410}%
\special{pa 600 1610}%
\special{pa 400 1610}%
\special{pa 400 1410}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 810 800 1010
% 
\special{pn 8}%
\special{pa 600 810}%
\special{pa 800 810}%
\special{pa 800 1010}%
\special{pa 600 1010}%
\special{pa 600 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1010 800 1210
% 
\special{pn 8}%
\special{pa 600 1010}%
\special{pa 800 1010}%
\special{pa 800 1210}%
\special{pa 600 1210}%
\special{pa 600 1010}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1210 800 1410
% 
\special{pn 8}%
\special{pa 600 1210}%
\special{pa 800 1210}%
\special{pa 800 1410}%
\special{pa 600 1410}%
\special{pa 600 1210}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 810 1000 1010
% 
\special{pn 8}%
\special{pa 800 810}%
\special{pa 1000 810}%
\special{pa 1000 1010}%
\special{pa 800 1010}%
\special{pa 800 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1610 600 1810
% 
\special{pn 8}%
\special{pa 400 1610}%
\special{pa 600 1610}%
\special{pa 600 1810}%
\special{pa 400 1810}%
\special{pa 400 1610}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1010 600 1210
% 
\special{pn 8}%
\special{pa 400 1010}%
\special{pa 600 1010}%
\special{pa 600 1210}%
\special{pa 400 1210}%
\special{pa 400 1010}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1010 600 1210
% 
\special{pn 8}%
\special{pa 400 1010}%
\special{pa 600 1010}%
\special{pa 600 1210}%
\special{pa 400 1210}%
\special{pa 400 1010}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 810 600 1010
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 810}%
\special{pa 600 810}%
\special{pa 600 1010}%
\special{pa 400 1010}%
\special{pa 400 810}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 810 600 1010
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 810}%
\special{pa 600 810}%
\special{pa 600 1010}%
\special{pa 400 1010}%
\special{pa 400 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1010 600 1210
% 
\special{pn 8}%
\special{pa 400 1010}%
\special{pa 600 1010}%
\special{pa 600 1210}%
\special{pa 400 1210}%
\special{pa 400 1010}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 1210 600 1410
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 1210}%
\special{pa 600 1210}%
\special{pa 600 1410}%
\special{pa 400 1410}%
\special{pa 400 1210}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 1210 600 1410
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 1210}%
\special{pa 600 1210}%
\special{pa 600 1410}%
\special{pa 400 1410}%
\special{pa 400 1210}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1410 600 1610
% 
\special{pn 8}%
\special{pa 400 1410}%
\special{pa 600 1410}%
\special{pa 600 1610}%
\special{pa 400 1610}%
\special{pa 400 1410}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 1610 600 1810
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 1610}%
\special{pa 600 1610}%
\special{pa 600 1810}%
\special{pa 400 1810}%
\special{pa 400 1610}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 1610 600 1810
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 1610}%
\special{pa 600 1610}%
\special{pa 600 1810}%
\special{pa 400 1810}%
\special{pa 400 1610}%
\special{fp}%
% BOX 2 0 0 0
% 2 600 610 800 810
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 600 610}%
\special{pa 800 610}%
\special{pa 800 810}%
\special{pa 600 810}%
\special{pa 600 610}%
\special{fp}%
% BOX 2 0 0 0
% 2 600 1010 800 1210
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 600 1010}%
\special{pa 800 1010}%
\special{pa 800 1210}%
\special{pa 600 1210}%
\special{pa 600 1010}%
\special{fp}%
% BOX 2 0 0 0
% 2 800 810 1000 1010
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 800 810}%
\special{pa 1000 810}%
\special{pa 1000 1010}%
\special{pa 800 1010}%
\special{pa 800 810}%
\special{fp}%
% BOX 2 0 0 0
% 2 800 810 1000 1010
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 800 810}%
\special{pa 1000 810}%
\special{pa 1000 1010}%
\special{pa 800 1010}%
\special{pa 800 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 210 1400 410
% 
\special{pn 8}%
\special{pa 1200 210}%
\special{pa 1400 210}%
\special{pa 1400 410}%
\special{pa 1200 410}%
\special{pa 1200 210}%
\special{fp}%
% BOX 2 0 0 0
% 2 1000 210 1200 410
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 1000 210}%
\special{pa 1200 210}%
\special{pa 1200 410}%
\special{pa 1000 410}%
\special{pa 1000 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 410 1200 610
% 
\special{pn 8}%
\special{pa 1000 410}%
\special{pa 1200 410}%
\special{pa 1200 610}%
\special{pa 1000 610}%
\special{pa 1000 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 410 1200 610
% 
\special{pn 8}%
\special{pa 1000 410}%
\special{pa 1200 410}%
\special{pa 1200 610}%
\special{pa 1000 610}%
\special{pa 1000 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 610 1200 810
% 
\special{pn 8}%
\special{pa 1000 610}%
\special{pa 1200 610}%
\special{pa 1200 810}%
\special{pa 1000 810}%
\special{pa 1000 610}%
\special{fp}%
% BOX 2 0 0 0
% 2 1000 610 1200 810
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 1000 610}%
\special{pa 1200 610}%
\special{pa 1200 810}%
\special{pa 1000 810}%
\special{pa 1000 610}%
\special{fp}%
\end{picture}%


==> figureA1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 22.0000, 23.7000)(  6.0000,-24.4000)
% BOX 2 0 3 0
% 2 600 400 780 580
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 780 400}%
\special{pa 780 580}%
\special{pa 600 580}%
\special{pa 600 400}%
\special{fp}%
% BOX 2 0 0 0
% 2 780 400 960 580
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 780 400}%
\special{pa 960 400}%
\special{pa 960 580}%
\special{pa 780 580}%
\special{pa 780 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 960 400 1140 580
% 
\special{pn 8}%
\special{pa 960 400}%
\special{pa 1140 400}%
\special{pa 1140 580}%
\special{pa 960 580}%
\special{pa 960 400}%
\special{fp}%
% BOX 2 0 0 0
% 2 600 2140 780 2320
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 600 2140}%
\special{pa 780 2140}%
\special{pa 780 2320}%
\special{pa 600 2320}%
\special{pa 600 2140}%
\special{fp}%
% BOX 2 0 0 0
% 2 780 1720 960 1900
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 780 1720}%
\special{pa 960 1720}%
\special{pa 960 1900}%
\special{pa 780 1900}%
\special{pa 780 1720}%
\special{fp}%
% BOX 2 0 0 0
% 2 960 1120 1140 1300
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 960 1120}%
\special{pa 1140 1120}%
\special{pa 1140 1300}%
\special{pa 960 1300}%
\special{pa 960 1120}%
\special{fp}%
% LINE 2 0 3 0
% 4 960 1120 960 1060 1140 1060 1140 1120
% 
\special{pn 8}%
\special{pa 960 1120}%
\special{pa 960 1060}%
\special{fp}%
\special{pa 1140 1060}%
\special{pa 1140 1120}%
\special{fp}%
% LINE 2 0 3 0
% 6 960 1300 900 1300 960 1120 900 1120 960 1300 960 1360
% 
\special{pn 8}%
\special{pa 960 1300}%
\special{pa 900 1300}%
\special{fp}%
\special{pa 960 1120}%
\special{pa 900 1120}%
\special{fp}%
\special{pa 960 1300}%
\special{pa 960 1360}%
\special{fp}%
% LINE 2 0 3 0
% 4 780 1720 780 1660 960 1660 960 1720
% 
\special{pn 8}%
\special{pa 780 1720}%
\special{pa 780 1660}%
\special{fp}%
\special{pa 960 1660}%
\special{pa 960 1720}%
\special{fp}%
% LINE 2 0 3 0
% 6 780 1900 720 1900 780 1720 720 1720 780 1900 780 1960
% 
\special{pn 8}%
\special{pa 780 1900}%
\special{pa 720 1900}%
\special{fp}%
\special{pa 780 1720}%
\special{pa 720 1720}%
\special{fp}%
\special{pa 780 1900}%
\special{pa 780 1960}%
\special{fp}%
% LINE 2 0 3 0
% 6 780 1900 720 1900 780 1720 720 1720 780 1900 780 1960
% 
\special{pn 8}%
\special{pa 780 1900}%
\special{pa 720 1900}%
\special{fp}%
\special{pa 780 1720}%
\special{pa 720 1720}%
\special{fp}%
\special{pa 780 1900}%
\special{pa 780 1960}%
\special{fp}%
% LINE 2 0 3 0
% 4 600 2140 600 2080 780 2080 780 2140
% 
\special{pn 8}%
\special{pa 600 2140}%
\special{pa 600 2080}%
\special{fp}%
\special{pa 780 2080}%
\special{pa 780 2140}%
\special{fp}%
% LINE 2 0 3 0
% 12 600 580 600 640 780 580 780 640 960 580 960 640 1140 580 1140 640 1140 580 1200 580 1200 400 1140 400
% 
\special{pn 8}%
\special{pa 600 580}%
\special{pa 600 640}%
\special{fp}%
\special{pa 780 580}%
\special{pa 780 640}%
\special{fp}%
\special{pa 960 580}%
\special{pa 960 640}%
\special{fp}%
\special{pa 1140 580}%
\special{pa 1140 640}%
\special{fp}%
\special{pa 1140 580}%
\special{pa 1200 580}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 1140 400}%
\special{fp}%
% BOX 2 5 0 0
% 2 1140 400 1200 580
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 1140 400}%
\special{pa 1200 400}%
\special{pa 1200 580}%
\special{pa 1140 580}%
\special{pa 1140 400}%
\special{ip}%
% BOX 2 5 0 0
% 2 1140 580 960 640
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 1140 580}%
\special{pa 960 580}%
\special{pa 960 640}%
\special{pa 1140 640}%
\special{pa 1140 580}%
\special{ip}%
% BOX 2 5 0 0
% 2 780 580 600 640
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 780 580}%
\special{pa 600 580}%
\special{pa 600 640}%
\special{pa 780 640}%
\special{pa 780 580}%
\special{ip}%
% BOX 2 5 0 0
% 2 960 1120 900 1060
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 960 1120}%
\special{pa 900 1120}%
\special{pa 900 1060}%
\special{pa 960 1060}%
\special{pa 960 1120}%
\special{ip}%
% BOX 2 5 0 0
% 2 780 1720 720 1660
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 780 1720}%
\special{pa 720 1720}%
\special{pa 720 1660}%
\special{pa 780 1660}%
\special{pa 780 1720}%
\special{ip}%
% STR 2 0 3 0
% 3 990 980 990 1010 2 0
% $\vdots$
\put(9.9000,-10.1000){\makebox(0,0)[lb]{$\vdots$}}%
% BOX 2 0 3 0
% 2 2200 400 2380 580
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2380 400}%
\special{pa 2380 580}%
\special{pa 2200 580}%
\special{pa 2200 400}%
\special{fp}%
% BOX 2 0 0 0
% 2 2380 400 2560 580
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2380 400}%
\special{pa 2560 400}%
\special{pa 2560 580}%
\special{pa 2380 580}%
\special{pa 2380 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2560 400 2740 580
% 
\special{pn 8}%
\special{pa 2560 400}%
\special{pa 2740 400}%
\special{pa 2740 580}%
\special{pa 2560 580}%
\special{pa 2560 400}%
\special{fp}%
% BOX 2 0 0 0
% 2 2200 2140 2380 2320
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2200 2140}%
\special{pa 2380 2140}%
\special{pa 2380 2320}%
\special{pa 2200 2320}%
\special{pa 2200 2140}%
\special{fp}%
% BOX 2 0 3 0
% 2 2380 1540 2560 1720
% 
\special{pn 8}%
\special{pa 2380 1540}%
\special{pa 2560 1540}%
\special{pa 2560 1720}%
\special{pa 2380 1720}%
\special{pa 2380 1540}%
\special{fp}%
% BOX 2 0 0 0
% 2 2560 1120 2740 1300
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2560 1120}%
\special{pa 2740 1120}%
\special{pa 2740 1300}%
\special{pa 2560 1300}%
\special{pa 2560 1120}%
\special{fp}%
% LINE 2 0 3 0
% 4 2560 1120 2560 1060 2740 1060 2740 1120
% 
\special{pn 8}%
\special{pa 2560 1120}%
\special{pa 2560 1060}%
\special{fp}%
\special{pa 2740 1060}%
\special{pa 2740 1120}%
\special{fp}%
% LINE 2 0 3 0
% 6 2560 1300 2500 1300 2560 1120 2500 1120 2560 1300 2560 1360
% 
\special{pn 8}%
\special{pa 2560 1300}%
\special{pa 2500 1300}%
\special{fp}%
\special{pa 2560 1120}%
\special{pa 2500 1120}%
\special{fp}%
\special{pa 2560 1300}%
\special{pa 2560 1360}%
\special{fp}%
% LINE 2 0 3 0
% 4 2380 1540 2380 1480 2560 1480 2560 1540
% 
\special{pn 8}%
\special{pa 2380 1540}%
\special{pa 2380 1480}%
\special{fp}%
\special{pa 2560 1480}%
\special{pa 2560 1540}%
\special{fp}%
% LINE 2 0 3 0
% 6 2380 1720 2320 1720 2380 1540 2320 1540 2380 1720 2380 1780
% 
\special{pn 8}%
\special{pa 2380 1720}%
\special{pa 2320 1720}%
\special{fp}%
\special{pa 2380 1540}%
\special{pa 2320 1540}%
\special{fp}%
\special{pa 2380 1720}%
\special{pa 2380 1780}%
\special{fp}%
% LINE 2 0 3 0
% 6 2380 1720 2320 1720 2380 1540 2320 1540 2380 1720 2380 1780
% 
\special{pn 8}%
\special{pa 2380 1720}%
\special{pa 2320 1720}%
\special{fp}%
\special{pa 2380 1540}%
\special{pa 2320 1540}%
\special{fp}%
\special{pa 2380 1720}%
\special{pa 2380 1780}%
\special{fp}%
% LINE 2 0 3 0
% 4 2200 2140 2200 2080 2380 2080 2380 2140
% 
\special{pn 8}%
\special{pa 2200 2140}%
\special{pa 2200 2080}%
\special{fp}%
\special{pa 2380 2080}%
\special{pa 2380 2140}%
\special{fp}%
% LINE 2 0 3 0
% 12 2200 580 2200 640 2380 580 2380 640 2560 580 2560 640 2740 580 2740 640 2740 580 2800 580 2800 400 2740 400
% 
\special{pn 8}%
\special{pa 2200 580}%
\special{pa 2200 640}%
\special{fp}%
\special{pa 2380 580}%
\special{pa 2380 640}%
\special{fp}%
\special{pa 2560 580}%
\special{pa 2560 640}%
\special{fp}%
\special{pa 2740 580}%
\special{pa 2740 640}%
\special{fp}%
\special{pa 2740 580}%
\special{pa 2800 580}%
\special{fp}%
\special{pa 2800 400}%
\special{pa 2740 400}%
\special{fp}%
% BOX 2 5 0 0
% 2 2740 400 2800 580
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2740 400}%
\special{pa 2800 400}%
\special{pa 2800 580}%
\special{pa 2740 580}%
\special{pa 2740 400}%
\special{ip}%
% BOX 2 5 0 0
% 2 2740 580 2560 640
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2740 580}%
\special{pa 2560 580}%
\special{pa 2560 640}%
\special{pa 2740 640}%
\special{pa 2740 580}%
\special{ip}%
% BOX 2 5 0 0
% 2 2380 580 2200 640
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2380 580}%
\special{pa 2200 580}%
\special{pa 2200 640}%
\special{pa 2380 640}%
\special{pa 2380 580}%
\special{ip}%
% BOX 2 5 0 0
% 2 2560 1120 2500 1060
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2560 1120}%
\special{pa 2500 1120}%
\special{pa 2500 1060}%
\special{pa 2560 1060}%
\special{pa 2560 1120}%
\special{ip}%
% STR 2 0 3 0
% 3 2590 980 2590 1010 2 0
% $\vdots$
\put(25.9000,-10.1000){\makebox(0,0)[lb]{$\vdots$}}%
% BOX 2 5 0 0
% 2 2320 1540 2380 1720
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2320 1540}%
\special{pa 2380 1540}%
\special{pa 2380 1720}%
\special{pa 2320 1720}%
\special{pa 2320 1540}%
\special{ip}%
% BOX 2 5 0 0
% 2 2560 1480 2380 1540
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2560 1480}%
\special{pa 2380 1480}%
\special{pa 2380 1540}%
\special{pa 2560 1540}%
\special{pa 2560 1480}%
\special{ip}%
% LINE 2 0 3 0
% 4 2380 2080 2380 2020 2380 1780 2380 1840
% 
\special{pn 8}%
\special{pa 2380 2080}%
\special{pa 2380 2020}%
\special{fp}%
\special{pa 2380 1780}%
\special{pa 2380 1840}%
\special{fp}%
% LINE 2 0 3 0
% 4 960 1660 960 1600 960 1360 960 1420
% 
\special{pn 8}%
\special{pa 960 1660}%
\special{pa 960 1600}%
\special{fp}%
\special{pa 960 1360}%
\special{pa 960 1420}%
\special{fp}%
% STR 2 0 3 0
% 3 840 1580 840 1610 2 0
% $\vdots$
\put(8.4000,-16.1000){\makebox(0,0)[lb]{$\vdots$}}%
% STR 2 0 3 0
% 3 2250 1980 2250 2010 2 0
% $\vdots$
\put(22.5000,-20.1000){\makebox(0,0)[lb]{$\vdots$}}%
% LINE 2 0 3 0
% 2 2200 580 2200 2140
% 
\special{pn 8}%
\special{pa 2200 580}%
\special{pa 2200 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 580 600 2140
% 
\special{pn 8}%
\special{pa 600 580}%
\special{pa 600 2140}%
\special{fp}%
% STR 2 0 3 0
% 3 720 2510 720 2610 2 0
% $n=0$
\put(7.2000,-26.1000){\makebox(0,0)[lb]{$n=0$}}%
% STR 2 0 3 0
% 3 2340 2510 2340 2610 2 0
% $n>0$
\put(23.4000,-26.1000){\makebox(0,0)[lb]{$n>0$}}%
% VECTOR 2 0 3 0
% 2 1520 1370 1910 1370
% 
\special{pn 8}%
\special{pa 1520 1370}%
\special{pa 1910 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 1910 1370}%
\special{pa 1844 1350}%
\special{pa 1858 1370}%
\special{pa 1844 1390}%
\special{pa 1910 1370}%
\special{fp}%
% STR 2 0 3 0
% 3 610 160 610 240 2 0
% $\in\! C_2(\mu)$
\put(6.1000,-2.4000){\makebox(0,0)[lb]{$\in\! C_2(\mu)$}}%
% LINE 2 0 3 0
% 4 780 280 700 440 780 290 1020 430
% 
\special{pn 8}%
\special{pa 780 280}%
\special{pa 700 440}%
\special{fp}%
\special{pa 780 290}%
\special{pa 1020 430}%
\special{fp}%
\end{picture}%


==> figureA2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 34.4000, 27.4000)(  1.6000,-29.2000)
% BOX 2 0 3 0
% 2 600 600 780 780
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 780 600}%
\special{pa 780 780}%
\special{pa 600 780}%
\special{pa 600 600}%
\special{fp}%
% BOX 2 0 1 0
% 2 780 600 960 780
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 780 600}%
\special{pa 960 600}%
\special{pa 960 780}%
\special{pa 780 780}%
\special{pa 780 600}%
\special{fp}%
% BOX 2 0 1 0
% 2 600 2700 780 2880
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 600 2700}%
\special{pa 780 2700}%
\special{pa 780 2880}%
\special{pa 600 2880}%
\special{pa 600 2700}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 2100 780 2280
% 
\special{pn 8}%
\special{pa 600 2100}%
\special{pa 780 2100}%
\special{pa 780 2280}%
\special{pa 600 2280}%
\special{pa 600 2100}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1920 780 2100
% 
\special{pn 8}%
\special{pa 600 1920}%
\special{pa 780 1920}%
\special{pa 780 2100}%
\special{pa 600 2100}%
\special{pa 600 1920}%
\special{fp}%
% BOX 2 0 1 0
% 2 780 1920 960 2100
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 780 1920}%
\special{pa 960 1920}%
\special{pa 960 2100}%
\special{pa 780 2100}%
\special{pa 780 1920}%
\special{fp}%
% BOX 2 0 3 0
% 2 780 1320 960 1500
% 
\special{pn 8}%
\special{pa 780 1320}%
\special{pa 960 1320}%
\special{pa 960 1500}%
\special{pa 780 1500}%
\special{pa 780 1320}%
\special{fp}%
% BOX 2 0 1 0
% 2 600 1320 780 1500
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 600 1320}%
\special{pa 780 1320}%
\special{pa 780 1500}%
\special{pa 600 1500}%
\special{pa 600 1320}%
\special{fp}%
% BOX 2 0 3 0
% 2 780 1140 960 1320
% 
\special{pn 8}%
\special{pa 780 1140}%
\special{pa 960 1140}%
\special{pa 960 1320}%
\special{pa 780 1320}%
\special{pa 780 1140}%
\special{fp}%
% BOX 2 0 1 0
% 2 600 1140 780 1320
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 600 1140}%
\special{pa 780 1140}%
\special{pa 780 1320}%
\special{pa 600 1320}%
\special{pa 600 1140}%
\special{fp}%
% BOX 2 0 1 0
% 2 960 1140 1140 1320
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 960 1140}%
\special{pa 1140 1140}%
\special{pa 1140 1320}%
\special{pa 960 1320}%
\special{pa 960 1140}%
\special{fp}%
% LINE 2 0 3 0
% 8 600 1140 600 1080 780 1080 780 1140 960 1140 960 1080 1140 1080 1140 1140
% 
\special{pn 8}%
\special{pa 600 1140}%
\special{pa 600 1080}%
\special{fp}%
\special{pa 780 1080}%
\special{pa 780 1140}%
\special{fp}%
\special{pa 960 1140}%
\special{pa 960 1080}%
\special{fp}%
\special{pa 1140 1080}%
\special{pa 1140 1140}%
\special{fp}%
% LINE 2 0 3 0
% 10 600 780 600 840 780 840 780 780 960 780 960 840 960 780 1020 780 1020 600 960 600
% 
\special{pn 8}%
\special{pa 600 780}%
\special{pa 600 840}%
\special{fp}%
\special{pa 780 840}%
\special{pa 780 780}%
\special{fp}%
\special{pa 960 780}%
\special{pa 960 840}%
\special{fp}%
\special{pa 960 780}%
\special{pa 1020 780}%
\special{fp}%
\special{pa 1020 600}%
\special{pa 960 600}%
\special{fp}%
% LINE 2 0 3 0
% 6 960 1500 960 1560 780 1560 780 1500 600 1500 600 1560
% 
\special{pn 8}%
\special{pa 960 1500}%
\special{pa 960 1560}%
\special{fp}%
\special{pa 780 1560}%
\special{pa 780 1500}%
\special{fp}%
\special{pa 600 1500}%
\special{pa 600 1560}%
\special{fp}%
% LINE 2 0 3 0
% 6 960 1860 960 1920 780 1920 780 1860 600 1860 600 1920
% 
\special{pn 8}%
\special{pa 960 1860}%
\special{pa 960 1920}%
\special{fp}%
\special{pa 780 1920}%
\special{pa 780 1860}%
\special{fp}%
\special{pa 600 1860}%
\special{pa 600 1920}%
\special{fp}%
% LINE 2 5 3 0
% 4 780 2280 780 2340 600 2340 600 2280
% 
\special{pn 8}%
\special{pa 780 2280}%
\special{pa 780 2340}%
\special{ip}%
\special{pa 600 2340}%
\special{pa 600 2280}%
\special{ip}%
% LINE 2 0 3 0
% 4 780 2640 780 2700 600 2700 600 2640
% 
\special{pn 8}%
\special{pa 780 2640}%
\special{pa 780 2700}%
\special{fp}%
\special{pa 600 2700}%
\special{pa 600 2640}%
\special{fp}%
% BOX 2 5 1 0
% 2 780 2340 600 2280
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 780 2340}%
\special{pa 600 2340}%
\special{pa 600 2280}%
\special{pa 780 2280}%
\special{pa 780 2340}%
\special{ip}%
% LINE 2 5 3 0
% 4 780 1860 780 1920 600 1920 600 1860
% 
\special{pn 8}%
\special{pa 780 1860}%
\special{pa 780 1920}%
\special{ip}%
\special{pa 600 1920}%
\special{pa 600 1860}%
\special{ip}%
% BOX 2 5 1 0
% 2 780 1920 600 1860
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 780 1920}%
\special{pa 600 1920}%
\special{pa 600 1860}%
\special{pa 780 1860}%
\special{pa 780 1920}%
\special{ip}%
% LINE 2 5 3 0
% 4 960 1500 960 1560 780 1560 780 1500
% 
\special{pn 8}%
\special{pa 960 1500}%
\special{pa 960 1560}%
\special{ip}%
\special{pa 780 1560}%
\special{pa 780 1500}%
\special{ip}%
% BOX 2 5 1 0
% 2 960 1560 780 1500
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 960 1560}%
\special{pa 780 1560}%
\special{pa 780 1500}%
\special{pa 960 1500}%
\special{pa 960 1560}%
\special{ip}%
% LINE 2 5 3 0
% 4 960 1080 960 1140 780 1140 780 1080
% 
\special{pn 8}%
\special{pa 960 1080}%
\special{pa 960 1140}%
\special{ip}%
\special{pa 780 1140}%
\special{pa 780 1080}%
\special{ip}%
% BOX 2 5 1 0
% 2 960 1140 780 1080
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 960 1140}%
\special{pa 780 1140}%
\special{pa 780 1080}%
\special{pa 960 1080}%
\special{pa 960 1140}%
\special{ip}%
% BOX 2 5 1 0
% 2 780 840 600 780
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 780 840}%
\special{pa 600 840}%
\special{pa 600 780}%
\special{pa 780 780}%
\special{pa 780 840}%
\special{ip}%
% LINE 2 0 3 0
% 2 600 780 600 2700
% 
\special{pn 8}%
\special{pa 600 780}%
\special{pa 600 2700}%
\special{fp}%
% BOX 2 0 3 0
% 2 1740 1080 1920 1260
% 
\special{pn 8}%
\special{pa 1740 1080}%
\special{pa 1920 1080}%
\special{pa 1920 1260}%
\special{pa 1740 1260}%
\special{pa 1740 1080}%
\special{fp}%
% BOX 2 0 1 0
% 2 3240 600 3420 780
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3240 600}%
\special{pa 3420 600}%
\special{pa 3420 780}%
\special{pa 3240 780}%
\special{pa 3240 600}%
\special{fp}%
% BOX 2 0 1 0
% 2 3060 2400 3240 2580
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3060 2400}%
\special{pa 3240 2400}%
\special{pa 3240 2580}%
\special{pa 3060 2580}%
\special{pa 3060 2400}%
\special{fp}%
% BOX 2 0 1 0
% 2 3060 1950 3240 2130
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3060 1950}%
\special{pa 3240 1950}%
\special{pa 3240 2130}%
\special{pa 3060 2130}%
\special{pa 3060 1950}%
\special{fp}%
% BOX 2 0 3 0
% 2 3060 1770 3240 1950
% 
\special{pn 8}%
\special{pa 3060 1770}%
\special{pa 3240 1770}%
\special{pa 3240 1950}%
\special{pa 3060 1950}%
\special{pa 3060 1770}%
\special{fp}%
% BOX 2 0 1 0
% 2 3240 1770 3420 1950
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3240 1770}%
\special{pa 3420 1770}%
\special{pa 3420 1950}%
\special{pa 3240 1950}%
\special{pa 3240 1770}%
\special{fp}%
% BOX 2 0 1 0
% 2 3240 1320 3420 1500
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3240 1320}%
\special{pa 3420 1320}%
\special{pa 3420 1500}%
\special{pa 3240 1500}%
\special{pa 3240 1320}%
\special{fp}%
% BOX 2 0 3 0
% 2 3060 1320 3240 1500
% 
\special{pn 8}%
\special{pa 3060 1320}%
\special{pa 3240 1320}%
\special{pa 3240 1500}%
\special{pa 3060 1500}%
\special{pa 3060 1320}%
\special{fp}%
% BOX 2 0 3 0
% 2 3240 1140 3420 1320
% 
\special{pn 8}%
\special{pa 3240 1140}%
\special{pa 3420 1140}%
\special{pa 3420 1320}%
\special{pa 3240 1320}%
\special{pa 3240 1140}%
\special{fp}%
% BOX 2 0 1 0
% 2 3060 1140 3240 1320
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3060 1140}%
\special{pa 3240 1140}%
\special{pa 3240 1320}%
\special{pa 3060 1320}%
\special{pa 3060 1140}%
\special{fp}%
% BOX 2 0 1 0
% 2 3420 1140 3600 1320
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3420 1140}%
\special{pa 3600 1140}%
\special{pa 3600 1320}%
\special{pa 3420 1320}%
\special{pa 3420 1140}%
\special{fp}%
% LINE 2 0 3 0
% 8 3060 1140 3060 1080 3240 1080 3240 1140 3420 1140 3420 1080 3600 1080 3600 1140
% 
\special{pn 8}%
\special{pa 3060 1140}%
\special{pa 3060 1080}%
\special{fp}%
\special{pa 3240 1080}%
\special{pa 3240 1140}%
\special{fp}%
\special{pa 3420 1140}%
\special{pa 3420 1080}%
\special{fp}%
\special{pa 3600 1080}%
\special{pa 3600 1140}%
\special{fp}%
% LINE 2 0 3 0
% 10 3060 780 3060 840 3240 840 3240 780 3420 780 3420 840 3420 780 3480 780 3480 600 3420 600
% 
\special{pn 8}%
\special{pa 3060 780}%
\special{pa 3060 840}%
\special{fp}%
\special{pa 3240 840}%
\special{pa 3240 780}%
\special{fp}%
\special{pa 3420 780}%
\special{pa 3420 840}%
\special{fp}%
\special{pa 3420 780}%
\special{pa 3480 780}%
\special{fp}%
\special{pa 3480 600}%
\special{pa 3420 600}%
\special{fp}%
% LINE 2 0 3 0
% 6 3420 1500 3420 1560 3240 1560 3240 1500 3060 1500 3060 1560
% 
\special{pn 8}%
\special{pa 3420 1500}%
\special{pa 3420 1560}%
\special{fp}%
\special{pa 3240 1560}%
\special{pa 3240 1500}%
\special{fp}%
\special{pa 3060 1500}%
\special{pa 3060 1560}%
\special{fp}%
% LINE 2 0 3 0
% 6 3420 1710 3420 1770 3240 1770 3240 1710 3060 1710 3060 1770
% 
\special{pn 8}%
\special{pa 3420 1710}%
\special{pa 3420 1770}%
\special{fp}%
\special{pa 3240 1770}%
\special{pa 3240 1710}%
\special{fp}%
\special{pa 3060 1710}%
\special{pa 3060 1770}%
\special{fp}%
% LINE 2 0 3 0
% 4 3240 2340 3240 2400 3060 2400 3060 2340
% 
\special{pn 8}%
\special{pa 3240 2340}%
\special{pa 3240 2400}%
\special{fp}%
\special{pa 3060 2400}%
\special{pa 3060 2340}%
\special{fp}%
% LINE 2 5 3 0
% 4 3240 1710 3240 1770 3060 1770 3060 1710
% 
\special{pn 8}%
\special{pa 3240 1710}%
\special{pa 3240 1770}%
\special{ip}%
\special{pa 3060 1770}%
\special{pa 3060 1710}%
\special{ip}%
% BOX 2 5 1 0
% 2 3240 1770 3060 1710
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3240 1770}%
\special{pa 3060 1770}%
\special{pa 3060 1710}%
\special{pa 3240 1710}%
\special{pa 3240 1770}%
\special{ip}%
% LINE 2 5 3 0
% 4 3420 1500 3420 1560 3240 1560 3240 1500
% 
\special{pn 8}%
\special{pa 3420 1500}%
\special{pa 3420 1560}%
\special{ip}%
\special{pa 3240 1560}%
\special{pa 3240 1500}%
\special{ip}%
% BOX 2 5 1 0
% 2 3240 1560 3060 1500
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3240 1560}%
\special{pa 3060 1560}%
\special{pa 3060 1500}%
\special{pa 3240 1500}%
\special{pa 3240 1560}%
\special{ip}%
% LINE 2 5 3 0
% 4 3420 1080 3420 1140 3240 1140 3240 1080
% 
\special{pn 8}%
\special{pa 3420 1080}%
\special{pa 3420 1140}%
\special{ip}%
\special{pa 3240 1140}%
\special{pa 3240 1080}%
\special{ip}%
% BOX 2 5 1 0
% 2 3420 1140 3240 1080
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3420 1140}%
\special{pa 3240 1140}%
\special{pa 3240 1080}%
\special{pa 3420 1080}%
\special{pa 3420 1140}%
\special{ip}%
% BOX 2 5 1 0
% 2 3240 840 3060 780
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 3240 840}%
\special{pa 3060 840}%
\special{pa 3060 780}%
\special{pa 3240 780}%
\special{pa 3240 840}%
\special{ip}%
% LINE 2 0 3 0
% 2 3060 600 3060 2520
% 
\special{pn 8}%
\special{pa 3060 600}%
\special{pa 3060 2520}%
\special{fp}%
% LINE 2 0 3 0
% 4 3240 2130 3240 2190 3060 2190 3060 2130
% 
\special{pn 8}%
\special{pa 3240 2130}%
\special{pa 3240 2190}%
\special{fp}%
\special{pa 3060 2190}%
\special{pa 3060 2130}%
\special{fp}%
% BOX 2 0 3 0
% 2 1740 1860 1920 2040
% 
\special{pn 8}%
\special{pa 1740 1860}%
\special{pa 1920 1860}%
\special{pa 1920 2040}%
\special{pa 1740 2040}%
\special{pa 1740 1860}%
\special{fp}%
% BOX 2 0 1 0
% 2 1740 1680 1920 1860
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 1740 1680}%
\special{pa 1920 1680}%
\special{pa 1920 1860}%
\special{pa 1740 1860}%
\special{pa 1740 1680}%
\special{fp}%
% BOX 2 0 3 0
% 2 1920 1680 2100 1860
% 
\special{pn 8}%
\special{pa 1920 1680}%
\special{pa 2100 1680}%
\special{pa 2100 1860}%
\special{pa 1920 1860}%
\special{pa 1920 1680}%
\special{fp}%
% BOX 2 0 3 0
% 2 2400 1080 2580 1260
% 
\special{pn 8}%
\special{pa 2400 1080}%
\special{pa 2580 1080}%
\special{pa 2580 1260}%
\special{pa 2400 1260}%
\special{pa 2400 1080}%
\special{fp}%
% LINE 2 0 3 0
% 4 2400 1080 1920 1080 1740 1260 1740 1680
% 
\special{pn 8}%
\special{pa 2400 1080}%
\special{pa 1920 1080}%
\special{fp}%
\special{pa 1740 1260}%
\special{pa 1740 1680}%
\special{fp}%
% LINE 2 0 3 0
% 4 1920 1260 1920 1320 1920 1260 1980 1260
% 
\special{pn 8}%
\special{pa 1920 1260}%
\special{pa 1920 1320}%
\special{fp}%
\special{pa 1920 1260}%
\special{pa 1980 1260}%
\special{fp}%
% LINE 2 0 3 0
% 4 2400 1260 2340 1260 2400 1260 2400 1320
% 
\special{pn 8}%
\special{pa 2400 1260}%
\special{pa 2340 1260}%
\special{fp}%
\special{pa 2400 1260}%
\special{pa 2400 1320}%
\special{fp}%
% LINE 2 0 3 0
% 6 2100 1680 2100 1620 2100 1680 2160 1680 1920 1680 1920 1620
% 
\special{pn 8}%
\special{pa 2100 1680}%
\special{pa 2100 1620}%
\special{fp}%
\special{pa 2100 1680}%
\special{pa 2160 1680}%
\special{fp}%
\special{pa 1920 1680}%
\special{pa 1920 1620}%
\special{fp}%
% BOX 2 5 1 0
% 2 1920 1320 1740 1260
% 
\special{pn 8}%
\special{sh 0.500}%
\special{pa 1920 1320}%
\special{pa 1740 1320}%
\special{pa 1740 1260}%
\special{pa 1920 1260}%
\special{pa 1920 1320}%
\special{ip}%
% VECTOR 2 0 3 0
% 4 1920 1040 2580 1040 1920 1040 1740 1040
% 
\special{pn 8}%
\special{pa 1920 1040}%
\special{pa 2580 1040}%
\special{fp}%
\special{sh 1}%
\special{pa 2580 1040}%
\special{pa 2514 1020}%
\special{pa 2528 1040}%
\special{pa 2514 1060}%
\special{pa 2580 1040}%
\special{fp}%
\special{pa 1920 1040}%
\special{pa 1740 1040}%
\special{fp}%
\special{sh 1}%
\special{pa 1740 1040}%
\special{pa 1808 1060}%
\special{pa 1794 1040}%
\special{pa 1808 1020}%
\special{pa 1740 1040}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 1700 1200 1700 1080 1700 1200 1700 2040
% 
\special{pn 8}%
\special{pa 1700 1200}%
\special{pa 1700 1080}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1080}%
\special{pa 1680 1148}%
\special{pa 1700 1134}%
\special{pa 1720 1148}%
\special{pa 1700 1080}%
\special{fp}%
\special{pa 1700 1200}%
\special{pa 1700 2040}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 2040}%
\special{pa 1720 1974}%
\special{pa 1700 1988}%
\special{pa 1680 1974}%
\special{pa 1700 2040}%
\special{fp}%
% STR 2 0 3 0
% 3 2370 940 2370 970 2 0
% $2\lambda$
\put(23.7000,-9.7000){\makebox(0,0)[lb]{$2\lambda$}}%
% STR 2 0 3 0
% 3 1620 2180 1620 2210 2 0
% $2\lambda$
\put(16.2000,-22.1000){\makebox(0,0)[lb]{$2\lambda$}}%
% STR 2 0 3 0
% 3 1311 1452 1311 1482 2 0
% $\Rightarrow$
\put(13.1100,-14.8200){\makebox(0,0)[lb]{$\Rightarrow$}}%
% STR 2 0 3 0
% 3 2817 1470 2817 1500 2 0
% $+$
\put(28.1700,-15.0000){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 3060 600 3240 780
% 
\special{pn 8}%
\special{pa 3060 600}%
\special{pa 3240 600}%
\special{pa 3240 780}%
\special{pa 3060 780}%
\special{pa 3060 600}%
\special{fp}%
% STR 2 0 3 0
% 3 740 2990 740 3090 2 0
% $D(\mu)$
\put(7.4000,-30.9000){\makebox(0,0)[lb]{$D(\mu)$}}%
% STR 2 0 3 0
% 3 1790 2450 1790 2550 2 0
% $D(\Delta\mu)$
\put(17.9000,-25.5000){\makebox(0,0)[lb]{$D(\Delta\mu)$}}%
% STR 2 0 3 0
% 3 3190 2770 3190 2870 2 0
% $D(\tilde{\mu})$
\put(31.9000,-28.7000){\makebox(0,0)[lb]{$D(\tilde{\mu})$}}%
% STR 2 0 3 0
% 3 760 250 760 350 2 0
% $\in D(\mu)$
\put(7.6000,-3.5000){\makebox(0,0)[lb]{$\in D(\mu)$}}%
% STR 2 0 3 0
% 3 360 1200 360 1300 2 0
% $\mu_3'$
\put(3.6000,-13.0000){\makebox(0,0)[lb]{$\mu_3'$}}%
% STR 2 0 3 0
% 3 160 1400 160 1500 2 0
% $\mu_3'+1$
\put(1.6000,-15.0000){\makebox(0,0)[lb]{$\mu_3'+1$}}%
% STR 2 0 3 0
% 3 360 1980 360 2080 2 0
% $\mu_2'$
\put(3.6000,-20.8000){\makebox(0,0)[lb]{$\mu_2'$}}%
% STR 2 0 3 0
% 3 160 2180 160 2280 2 0
% $\mu_2'+1$
\put(1.6000,-22.8000){\makebox(0,0)[lb]{$\mu_2'+1$}}%
% LINE 2 0 3 0
% 2 820 360 730 660
% 
\special{pn 8}%
\special{pa 820 360}%
\special{pa 730 660}%
\special{fp}%
% STR 2 0 3 0
% 3 640 460 640 560 2 0
% $1$
\put(6.4000,-5.6000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 830 460 830 560 2 0
% $2$
\put(8.3000,-5.6000){\makebox(0,0)[lb]{$2$}}%
\end{picture}%


==> figureB1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 23.6000, 24.9000)(  4.0000,-27.0000)
% BOX 2 0 3 0
% 2 400 210 600 410
% 
\special{pn 8}%
\special{pa 400 210}%
\special{pa 600 210}%
\special{pa 600 410}%
\special{pa 400 410}%
\special{pa 400 210}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 410 600 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 410}%
\special{pa 600 410}%
\special{pa 600 610}%
\special{pa 400 610}%
\special{pa 400 410}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 410 600 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 410}%
\special{pa 600 410}%
\special{pa 600 610}%
\special{pa 400 610}%
\special{pa 400 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 610 600 810
% 
\special{pn 8}%
\special{pa 400 610}%
\special{pa 600 610}%
\special{pa 600 810}%
\special{pa 400 810}%
\special{pa 400 610}%
\special{fp}%
% BOX 2 0 0 0
% 2 600 210 800 410
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 600 210}%
\special{pa 800 210}%
\special{pa 800 410}%
\special{pa 600 410}%
\special{pa 600 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 410 800 610
% 
\special{pn 8}%
\special{pa 600 410}%
\special{pa 800 410}%
\special{pa 800 610}%
\special{pa 600 610}%
\special{pa 600 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 410 800 610
% 
\special{pn 8}%
\special{pa 600 410}%
\special{pa 800 410}%
\special{pa 800 610}%
\special{pa 600 610}%
\special{pa 600 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 610 800 810
% 
\special{pn 8}%
\special{pa 600 610}%
\special{pa 800 610}%
\special{pa 800 810}%
\special{pa 600 810}%
\special{pa 600 610}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 210 1000 410
% 
\special{pn 8}%
\special{pa 800 210}%
\special{pa 1000 210}%
\special{pa 1000 410}%
\special{pa 800 410}%
\special{pa 800 210}%
\special{fp}%
% BOX 2 0 0 0
% 2 800 410 1000 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 800 410}%
\special{pa 1000 410}%
\special{pa 1000 610}%
\special{pa 800 610}%
\special{pa 800 410}%
\special{fp}%
% BOX 2 0 0 0
% 2 800 410 1000 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 800 410}%
\special{pa 1000 410}%
\special{pa 1000 610}%
\special{pa 800 610}%
\special{pa 800 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 610 1000 810
% 
\special{pn 8}%
\special{pa 800 610}%
\special{pa 1000 610}%
\special{pa 1000 810}%
\special{pa 800 810}%
\special{pa 800 610}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 810 600 1010
% 
\special{pn 8}%
\special{pa 400 810}%
\special{pa 600 810}%
\special{pa 600 1010}%
\special{pa 400 1010}%
\special{pa 400 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1010 600 1210
% 
\special{pn 8}%
\special{pa 400 1010}%
\special{pa 600 1010}%
\special{pa 600 1210}%
\special{pa 400 1210}%
\special{pa 400 1010}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1210 600 1410
% 
\special{pn 8}%
\special{pa 400 1210}%
\special{pa 600 1210}%
\special{pa 600 1410}%
\special{pa 400 1410}%
\special{pa 400 1210}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1410 600 1610
% 
\special{pn 8}%
\special{pa 400 1410}%
\special{pa 600 1410}%
\special{pa 600 1610}%
\special{pa 400 1610}%
\special{pa 400 1410}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 810 800 1010
% 
\special{pn 8}%
\special{pa 600 810}%
\special{pa 800 810}%
\special{pa 800 1010}%
\special{pa 600 1010}%
\special{pa 600 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1010 800 1210
% 
\special{pn 8}%
\special{pa 600 1010}%
\special{pa 800 1010}%
\special{pa 800 1210}%
\special{pa 600 1210}%
\special{pa 600 1010}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1210 800 1410
% 
\special{pn 8}%
\special{pa 600 1210}%
\special{pa 800 1210}%
\special{pa 800 1410}%
\special{pa 600 1410}%
\special{pa 600 1210}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1410 800 1610
% 
\special{pn 8}%
\special{pa 600 1410}%
\special{pa 800 1410}%
\special{pa 800 1610}%
\special{pa 600 1610}%
\special{pa 600 1410}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 810 1000 1010
% 
\special{pn 8}%
\special{pa 800 810}%
\special{pa 1000 810}%
\special{pa 1000 1010}%
\special{pa 800 1010}%
\special{pa 800 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 1010 1000 1210
% 
\special{pn 8}%
\special{pa 800 1010}%
\special{pa 1000 1010}%
\special{pa 1000 1210}%
\special{pa 800 1210}%
\special{pa 800 1010}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 1210 1000 1410
% 
\special{pn 8}%
\special{pa 800 1210}%
\special{pa 1000 1210}%
\special{pa 1000 1410}%
\special{pa 800 1410}%
\special{pa 800 1210}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 1410 1000 1610
% 
\special{pn 8}%
\special{pa 800 1410}%
\special{pa 1000 1410}%
\special{pa 1000 1610}%
\special{pa 800 1610}%
\special{pa 800 1410}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1610 600 1810
% 
\special{pn 8}%
\special{pa 400 1610}%
\special{pa 600 1610}%
\special{pa 600 1810}%
\special{pa 400 1810}%
\special{pa 400 1610}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1810 600 2010
% 
\special{pn 8}%
\special{pa 400 1810}%
\special{pa 600 1810}%
\special{pa 600 2010}%
\special{pa 400 2010}%
\special{pa 400 1810}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1610 800 1810
% 
\special{pn 8}%
\special{pa 600 1610}%
\special{pa 800 1610}%
\special{pa 800 1810}%
\special{pa 600 1810}%
\special{pa 600 1610}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1810 800 2010
% 
\special{pn 8}%
\special{pa 600 1810}%
\special{pa 800 1810}%
\special{pa 800 2010}%
\special{pa 600 2010}%
\special{pa 600 1810}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 2010 600 2210
% 
\special{pn 8}%
\special{pa 400 2010}%
\special{pa 600 2010}%
\special{pa 600 2210}%
\special{pa 400 2210}%
\special{pa 400 2010}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 2210 600 2410
% 
\special{pn 8}%
\special{pa 400 2210}%
\special{pa 600 2210}%
\special{pa 600 2410}%
\special{pa 400 2410}%
\special{pa 400 2210}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 2410 600 2610
% 
\special{pn 8}%
\special{pa 400 2410}%
\special{pa 600 2410}%
\special{pa 600 2610}%
\special{pa 400 2610}%
\special{pa 400 2410}%
\special{fp}%
% BOX 2 0 3 0
% 2 2100 210 2300 410
% 
\special{pn 8}%
\special{pa 2100 210}%
\special{pa 2300 210}%
\special{pa 2300 410}%
\special{pa 2100 410}%
\special{pa 2100 210}%
\special{fp}%
% BOX 2 0 0 0
% 2 2100 410 2300 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2100 410}%
\special{pa 2300 410}%
\special{pa 2300 610}%
\special{pa 2100 610}%
\special{pa 2100 410}%
\special{fp}%
% BOX 2 0 0 0
% 2 2100 410 2300 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2100 410}%
\special{pa 2300 410}%
\special{pa 2300 610}%
\special{pa 2100 610}%
\special{pa 2100 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 2100 610 2300 810
% 
\special{pn 8}%
\special{pa 2100 610}%
\special{pa 2300 610}%
\special{pa 2300 810}%
\special{pa 2100 810}%
\special{pa 2100 610}%
\special{fp}%
% BOX 2 0 0 0
% 2 2330 210 2530 410
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2330 210}%
\special{pa 2530 210}%
\special{pa 2530 410}%
\special{pa 2330 410}%
\special{pa 2330 210}%
\special{fp}%
% BOX 2 0 3 0
% 2 2330 410 2530 610
% 
\special{pn 8}%
\special{pa 2330 410}%
\special{pa 2530 410}%
\special{pa 2530 610}%
\special{pa 2330 610}%
\special{pa 2330 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 2330 410 2530 610
% 
\special{pn 8}%
\special{pa 2330 410}%
\special{pa 2530 410}%
\special{pa 2530 610}%
\special{pa 2330 610}%
\special{pa 2330 410}%
\special{fp}%
% BOX 2 0 0 0
% 2 2330 610 2530 810
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2330 610}%
\special{pa 2530 610}%
\special{pa 2530 810}%
\special{pa 2330 810}%
\special{pa 2330 610}%
\special{fp}%
% BOX 2 0 3 0
% 2 2560 210 2760 410
% 
\special{pn 8}%
\special{pa 2560 210}%
\special{pa 2760 210}%
\special{pa 2760 410}%
\special{pa 2560 410}%
\special{pa 2560 210}%
\special{fp}%
% BOX 2 0 0 0
% 2 2560 410 2760 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2560 410}%
\special{pa 2760 410}%
\special{pa 2760 610}%
\special{pa 2560 610}%
\special{pa 2560 410}%
\special{fp}%
% BOX 2 0 0 0
% 2 2560 410 2760 610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2560 410}%
\special{pa 2760 410}%
\special{pa 2760 610}%
\special{pa 2560 610}%
\special{pa 2560 410}%
\special{fp}%
% BOX 2 0 3 0
% 2 2560 610 2760 810
% 
\special{pn 8}%
\special{pa 2560 610}%
\special{pa 2760 610}%
\special{pa 2760 810}%
\special{pa 2560 810}%
\special{pa 2560 610}%
\special{fp}%
% BOX 2 0 3 0
% 2 2100 840 2300 1040
% 
\special{pn 8}%
\special{pa 2100 840}%
\special{pa 2300 840}%
\special{pa 2300 1040}%
\special{pa 2100 1040}%
\special{pa 2100 840}%
\special{fp}%
% BOX 2 0 0 0
% 2 2100 1040 2300 1240
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2100 1040}%
\special{pa 2300 1040}%
\special{pa 2300 1240}%
\special{pa 2100 1240}%
\special{pa 2100 1040}%
\special{fp}%
% BOX 2 0 3 0
% 2 2100 1240 2300 1440
% 
\special{pn 8}%
\special{pa 2100 1240}%
\special{pa 2300 1240}%
\special{pa 2300 1440}%
\special{pa 2100 1440}%
\special{pa 2100 1240}%
\special{fp}%
% BOX 2 0 0 0
% 2 2100 1440 2300 1640
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2100 1440}%
\special{pa 2300 1440}%
\special{pa 2300 1640}%
\special{pa 2100 1640}%
\special{pa 2100 1440}%
\special{fp}%
% BOX 2 0 0 0
% 2 2330 840 2530 1040
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2330 840}%
\special{pa 2530 840}%
\special{pa 2530 1040}%
\special{pa 2330 1040}%
\special{pa 2330 840}%
\special{fp}%
% BOX 2 0 3 0
% 2 2330 1040 2530 1240
% 
\special{pn 8}%
\special{pa 2330 1040}%
\special{pa 2530 1040}%
\special{pa 2530 1240}%
\special{pa 2330 1240}%
\special{pa 2330 1040}%
\special{fp}%
% BOX 2 0 0 0
% 2 2330 1240 2530 1440
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2330 1240}%
\special{pa 2530 1240}%
\special{pa 2530 1440}%
\special{pa 2330 1440}%
\special{pa 2330 1240}%
\special{fp}%
% BOX 2 0 3 0
% 2 2330 1440 2530 1640
% 
\special{pn 8}%
\special{pa 2330 1440}%
\special{pa 2530 1440}%
\special{pa 2530 1640}%
\special{pa 2330 1640}%
\special{pa 2330 1440}%
\special{fp}%
% BOX 2 0 3 0
% 2 2560 840 2760 1040
% 
\special{pn 8}%
\special{pa 2560 840}%
\special{pa 2760 840}%
\special{pa 2760 1040}%
\special{pa 2560 1040}%
\special{pa 2560 840}%
\special{fp}%
% BOX 2 0 0 0
% 2 2560 1040 2760 1240
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2560 1040}%
\special{pa 2760 1040}%
\special{pa 2760 1240}%
\special{pa 2560 1240}%
\special{pa 2560 1040}%
\special{fp}%
% BOX 2 0 3 0
% 2 2560 1240 2760 1440
% 
\special{pn 8}%
\special{pa 2560 1240}%
\special{pa 2760 1240}%
\special{pa 2760 1440}%
\special{pa 2560 1440}%
\special{pa 2560 1240}%
\special{fp}%
% BOX 2 0 0 0
% 2 2560 1440 2760 1640
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2560 1440}%
\special{pa 2760 1440}%
\special{pa 2760 1640}%
\special{pa 2560 1640}%
\special{pa 2560 1440}%
\special{fp}%
% BOX 2 0 0 0
% 2 2100 1670 2300 1870
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2100 1670}%
\special{pa 2300 1670}%
\special{pa 2300 1870}%
\special{pa 2100 1870}%
\special{pa 2100 1670}%
\special{fp}%
% BOX 2 0 3 0
% 2 2100 1870 2300 2070
% 
\special{pn 8}%
\special{pa 2100 1870}%
\special{pa 2300 1870}%
\special{pa 2300 2070}%
\special{pa 2100 2070}%
\special{pa 2100 1870}%
\special{fp}%
% BOX 2 0 3 0
% 2 2330 1670 2530 1870
% 
\special{pn 8}%
\special{pa 2330 1670}%
\special{pa 2530 1670}%
\special{pa 2530 1870}%
\special{pa 2330 1870}%
\special{pa 2330 1670}%
\special{fp}%
% BOX 2 0 0 0
% 2 2330 1870 2530 2070
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2330 1870}%
\special{pa 2530 1870}%
\special{pa 2530 2070}%
\special{pa 2330 2070}%
\special{pa 2330 1870}%
\special{fp}%
% BOX 2 0 0 0
% 2 2100 2100 2300 2300
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2100 2100}%
\special{pa 2300 2100}%
\special{pa 2300 2300}%
\special{pa 2100 2300}%
\special{pa 2100 2100}%
\special{fp}%
% BOX 2 0 3 0
% 2 2100 2300 2300 2500
% 
\special{pn 8}%
\special{pa 2100 2300}%
\special{pa 2300 2300}%
\special{pa 2300 2500}%
\special{pa 2100 2500}%
\special{pa 2100 2300}%
\special{fp}%
% BOX 2 0 0 0
% 2 2100 2500 2300 2700
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 2100 2500}%
\special{pa 2300 2500}%
\special{pa 2300 2700}%
\special{pa 2100 2700}%
\special{pa 2100 2500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1400 1800 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1400}%
\special{pa 1734 1380}%
\special{pa 1748 1400}%
\special{pa 1734 1420}%
\special{pa 1800 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1010 600 1210
% 
\special{pn 8}%
\special{pa 400 1010}%
\special{pa 600 1010}%
\special{pa 600 1210}%
\special{pa 400 1210}%
\special{pa 400 1010}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1010 600 1210
% 
\special{pn 8}%
\special{pa 400 1010}%
\special{pa 600 1010}%
\special{pa 600 1210}%
\special{pa 400 1210}%
\special{pa 400 1010}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 810 600 1010
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 810}%
\special{pa 600 810}%
\special{pa 600 1010}%
\special{pa 400 1010}%
\special{pa 400 810}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 810 600 1010
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 810}%
\special{pa 600 810}%
\special{pa 600 1010}%
\special{pa 400 1010}%
\special{pa 400 810}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1010 600 1210
% 
\special{pn 8}%
\special{pa 400 1010}%
\special{pa 600 1010}%
\special{pa 600 1210}%
\special{pa 400 1210}%
\special{pa 400 1010}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 1210 600 1410
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 1210}%
\special{pa 600 1210}%
\special{pa 600 1410}%
\special{pa 400 1410}%
\special{pa 400 1210}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 1210 600 1410
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 1210}%
\special{pa 600 1210}%
\special{pa 600 1410}%
\special{pa 400 1410}%
\special{pa 400 1210}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1410 600 1610
% 
\special{pn 8}%
\special{pa 400 1410}%
\special{pa 600 1410}%
\special{pa 600 1610}%
\special{pa 400 1610}%
\special{pa 400 1410}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 1610 600 1810
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 1610}%
\special{pa 600 1610}%
\special{pa 600 1810}%
\special{pa 400 1810}%
\special{pa 400 1610}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 1610 600 1810
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 1610}%
\special{pa 600 1610}%
\special{pa 600 1810}%
\special{pa 400 1810}%
\special{pa 400 1610}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1810 600 2010
% 
\special{pn 8}%
\special{pa 400 1810}%
\special{pa 600 1810}%
\special{pa 600 2010}%
\special{pa 400 2010}%
\special{pa 400 1810}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 2010 600 2210
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 2010}%
\special{pa 600 2010}%
\special{pa 600 2210}%
\special{pa 400 2210}%
\special{pa 400 2010}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 2010 600 2210
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 2010}%
\special{pa 600 2010}%
\special{pa 600 2210}%
\special{pa 400 2210}%
\special{pa 400 2010}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 2210 600 2410
% 
\special{pn 8}%
\special{pa 400 2210}%
\special{pa 600 2210}%
\special{pa 600 2410}%
\special{pa 400 2410}%
\special{pa 400 2210}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 2410 600 2610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 2410}%
\special{pa 600 2410}%
\special{pa 600 2610}%
\special{pa 400 2610}%
\special{pa 400 2410}%
\special{fp}%
% BOX 2 0 0 0
% 2 400 2410 600 2610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 400 2410}%
\special{pa 600 2410}%
\special{pa 600 2610}%
\special{pa 400 2610}%
\special{pa 400 2410}%
\special{fp}%
% BOX 2 0 0 0
% 2 600 610 800 810
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 600 610}%
\special{pa 800 610}%
\special{pa 800 810}%
\special{pa 600 810}%
\special{pa 600 610}%
\special{fp}%
% BOX 2 0 0 0
% 2 600 1010 800 1210
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 600 1010}%
\special{pa 800 1010}%
\special{pa 800 1210}%
\special{pa 600 1210}%
\special{pa 600 1010}%
\special{fp}%
% BOX 2 0 0 0
% 2 600 1410 800 1610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 600 1410}%
\special{pa 800 1410}%
\special{pa 800 1610}%
\special{pa 600 1610}%
\special{pa 600 1410}%
\special{fp}%
% BOX 2 0 0 0
% 2 600 1810 800 2010
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 600 1810}%
\special{pa 800 1810}%
\special{pa 800 2010}%
\special{pa 600 2010}%
\special{pa 600 1810}%
\special{fp}%
% BOX 2 0 0 0
% 2 800 810 1000 1010
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 800 810}%
\special{pa 1000 810}%
\special{pa 1000 1010}%
\special{pa 800 1010}%
\special{pa 800 810}%
\special{fp}%
% BOX 2 0 0 0
% 2 800 810 1000 1010
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 800 810}%
\special{pa 1000 810}%
\special{pa 1000 1010}%
\special{pa 800 1010}%
\special{pa 800 810}%
\special{fp}%
% BOX 2 0 0 0
% 2 800 1210 1000 1410
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 800 1210}%
\special{pa 1000 1210}%
\special{pa 1000 1410}%
\special{pa 800 1410}%
\special{pa 800 1210}%
\special{fp}%
% BOX 2 0 0 0
% 2 800 1210 1000 1410
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 800 1210}%
\special{pa 1000 1210}%
\special{pa 1000 1410}%
\special{pa 800 1410}%
\special{pa 800 1210}%
\special{fp}%
\end{picture}%


==> figureC3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 17.9000, 17.9000)(  5.9300,-23.9000)
% VECTOR 2 0 3 0
% 2 1488 1495 1488 600
% 
\special{pn 8}%
\special{pa 1488 1496}%
\special{pa 1488 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1488 600}%
\special{pa 1468 668}%
\special{pa 1488 654}%
\special{pa 1508 668}%
\special{pa 1488 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1488 1495 593 1495
% 
\special{pn 8}%
\special{pa 1488 1496}%
\special{pa 594 1496}%
\special{fp}%
\special{sh 1}%
\special{pa 594 1496}%
\special{pa 660 1516}%
\special{pa 646 1496}%
\special{pa 660 1476}%
\special{pa 594 1496}%
\special{fp}%
% CIRCLE 2 0 2 0
% 4 1488 1495 1571 1495 1571 1495 1571 1495
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1488 1496 84 84  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1603 1444 1603 1508 2 0
% $\bmath{e}_\zeta$
\put(16.0300,-15.0800){\makebox(0,0)[lb]{$\bmath{e}_\zeta$}}%
% STR 2 0 3 0
% 3 1603 932 1603 996 2 0
% $\bmath{e}_\xi$
\put(16.0300,-9.9600){\makebox(0,0)[lb]{$\bmath{e}_\xi$}}%
% STR 2 0 3 0
% 3 960 1406 960 1470 2 0
% $\bmath{e}_\eta$
\put(9.6000,-14.7000){\makebox(0,0)[lb]{$\bmath{e}_\eta$}}%
% CIRCLE 2 0 3 0
% 4 1488 1495 1488 600 1488 600 1488 600
% 
\special{pn 8}%
\special{ar 1488 1496 896 896  0.0000000 6.2831853}%
% VECTOR 3 0 3 0
% 2 1488 1495 1008 741
% 
\special{pn 4}%
\special{pa 1488 1496}%
\special{pa 1008 742}%
\special{fp}%
\special{sh 1}%
\special{pa 1008 742}%
\special{pa 1028 808}%
\special{pa 1038 786}%
\special{pa 1062 786}%
\special{pa 1008 742}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 1488 1495 733 1974
% 
\special{pn 4}%
\special{pa 1488 1496}%
\special{pa 734 1974}%
\special{fp}%
\special{sh 1}%
\special{pa 734 1974}%
\special{pa 800 1956}%
\special{pa 778 1946}%
\special{pa 780 1922}%
\special{pa 734 1974}%
\special{fp}%
% CIRCLE 2 0 2 0
% 4 1488 1495 1577 1495 1577 1495 1577 1495
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1488 1496 90 90  0.0000000 6.2831853}%
% CIRCLE 3 0 1 0
% 4 1488 1495 1533 1495 1533 1495 1533 1495
% 
\special{pn 4}%
\special{sh 0.300}%
\special{ar 1488 1496 46 46  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1370 1226 1370 1290 2 0
% $\theta$
\put(13.7000,-12.9000){\makebox(0,0)[lb]{$\theta$}}%
% STR 2 0 3 0
% 3 964 1060 964 1124 2 0
% $\bmath{e}_\rho$
\put(9.6400,-11.2400){\makebox(0,0)[lb]{$\bmath{e}_\rho$}}%
% STR 2 0 3 0
% 3 1060 1826 1060 1890 2 0
% $\bmath{e}_\theta$
\put(10.6000,-18.9000){\makebox(0,0)[lb]{$\bmath{e}_\theta$}}%
% STR 2 0 3 0
% 3 1140 1606 1140 1670 2 0
% $\theta$
\put(11.4000,-16.7000){\makebox(0,0)[lb]{$\theta$}}%
\end{picture}%

